BioXArena-Pro: a research-grade benchmark for autonomous biomedical machine learning agents

Coding agents are increasingly proposed as autonomous builders of biomedical models, but existing benchmarks are small, near saturation or open to leaked information. We present BioXArena-Pro, 64 research-level modelling tasks from eight biomedical domains, each rebuilt from a published study; most hold out whole biological units such as species or cohorts. Across 22 agent configurations, the best scores 55.1 of 100, and the scaffold matters almost as much as the model. We re-ran a published method for every task: where the published recipe applies unchanged, the best agent and the methods tie; on rebuilt tasks the methods trail by 8.2 points, suggesting that agents gain by adapting to new data. Pretrained models (including biological foundation models) matter where the strongest agent uses them: forbidding them decreases its score on those tasks by 9 points. Every task was audited in several AI-assisted rounds and a final human review.

==> (inline-0) <==
\begin{tabular}{@{}p{0.86\linewidth}r@{}}
Supplementary Table 1 \ $|$ \ Task catalogue, data statistics and splits & \pageref{tab:catalog}\\
Supplementary Table 2 \ $|$ \ Data sources, references and licences & \pageref{tab:sources}\\
Supplementary Table 3 \ $|$ \ Input sources and modality families & \pageref{tab:sources_modalities}\\
Supplementary Table 4 \ $|$ \ The 22 agent configurations & \pageref{tab:configs}\\
Supplementary Table 5 \ $|$ \ Paired comparisons between configurations & \pageref{tab:paired}\\
Supplementary Table 6 \ $|$ \ Primary metric, normalization and chance level of each task & \pageref{tab:metrics}\\
Supplementary Table 7 \ $|$ \ Per-task scores of published-method references and agents & \pageref{tab:pertask}\\
Supplementary References & \pageref{LastPage}\\
\end{tabular}
\clearpage
{\scriptsize
\setlength{\tabcolsep}{2pt}
\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{0.125\linewidth}
>{\RaggedRight\arraybackslash}p{0.08\linewidth}
>{\RaggedRight\arraybackslash}p{0.155\linewidth}
>{\RaggedRight\arraybackslash}p{0.09\linewidth}
>{\RaggedRight\arraybackslash}p{0.15\linewidth}
>{\RaggedRight\arraybackslash}p{0.055\linewidth}
>{\RaggedRight\arraybackslash}p{0.14\linewidth}
>{\RaggedRight\arraybackslash}p{0.125\linewidth}@{}}
\caption{\textbf{Complete task catalogue of \pro{} with data statistics, split construction and reproduced published-method references.}}
\label{tab:catalog} \\
\multicolumn{8}{@{}p{0.97\linewidth}@{}}{``Type'' is the format of the predicted output, not the metric (Supplementary Table~6 gives the metric); abbreviations: Regr., regression; Segm., segmentation; Gener., generation. ``Train/Test'' gives the packaged prediction units (rows of \texttt{train.csv}/\texttt{test.csv}, or instances counted from the data files for index-style tables; `--' where the training set has no separate instance count). ``Split'' records the held-out unit as stated in the task description; $\circ$ marks an in-distribution split. ``Public size'' is the on-disk size of the task's public directory. ``Published method'' is the primary reproduced published method (tier 1, published for this dataset; tier 2, strongest published method for the problem class) and its score on the task ($\times 100$). Sources are given as in the task descriptions; full citations and licences are listed in Supplementary Table~2.} \\[2pt]
\toprule Task & Type & Metric & Train/Test & Split & Size & Source & Published method (tier, score) \\ \midrule
\endfirsthead
\caption[]{\textbf{Complete task catalogue of \pro{} (continued).}} \\
\toprule Task & Type & Metric & Train/Test & Split & Size & Source & Published method (tier, score) \\ \midrule
\endhead
\midrule \multicolumn{8}{r}{\textit{continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{@{}l}{\textbf{Chemical biology (8 tasks)}} \\
boom-csd & Regr. & mean of clip(r)+calibrated RMSE per source x tail & 15{,}925\,/\allowbreak\,2{,}000 & property-tail OOD (extrapolation) & 1.52M & BOOM (Antoniuk et al. 2025) density/HOF & boom\_\allowbreak{}egnn (1, 77.3) \\
chemixhub-conductivity & Regr. & residual clip(r)+calibration vs reference per source & 39{,}089\,/\allowbreak\,4{,}958 & group-disjoint (component set) & 8.13M & CheMixHub 2025; ionic-liquid DB; polymer-electrolyte compilation 2023 & chemeleon\_\allowbreak{}xgboost (1, 54.8) \\
drugcomb-multiomics-synergy & Regr. & projected Pearson per tissue mean & 176{,}729\,/\allowbreak\,93{,}964 & cold-drug & 243M & DrugComb v1.4 2021; NCI-ALMANAC 2017; CellMiner & deepsynergy (2, 28.5) \\
kano-molecular-property-prediction & Multi-\allowbreak{}label & AUPRC gain / R2 per target per instance & 183{,}881\,/\allowbreak\,22{,}996 & unspecified (KANO splits) $\circ$ & 245M & MoleculeNet via KANO (Fang 2023); PubChem subset; ElementKG & kano (1, 68.6) \\
massspecgym-msms-retrieval & Retrieval & MRR & --\,/\allowbreak\,628{,}956 & group-disjoint (MCES structural distance) & 280M & MassSpecGym 2024 (v1.5 2026) & metfrag (2, 67.8) \\
solubility & Regr. & clip(r)+calibrated RMSE & 6{,}452\,/\allowbreak\,3{,}527 & scaffold & 556K & AqSolDB (Sorkun 2019); Delaney 2004 & chemprop\_\allowbreak{}dmpnn (2, 72.4) \\
tdc-dti-binding-affinity & Regr. & weighted per-source clip(r)+calibration & 91{,}525\,/\allowbreak\,10{,}475 & cold-drug + cold-target (double-cold similarity purge) & 83.4M & TDC 2021: KIBA; DAVIS; BindingDB & psichic (2, 20.4) \\
uspto-reaction-product & Gener. & top-1 exact match & 408{,}102\,/\allowbreak\,11{,}378 & group-disjoint (new substrate) $\circ$ & 204M & USPTO-480k (Jin 2017) & molecular\_\allowbreak{}transformer (1, 84.2) \\
\midrule
\multicolumn{8}{@{}l}{\textbf{Imaging (8 tasks)}} \\
calcium-neuron-segmentation & Segm. & mean of real mask F1 and trace-weighted F1 & 9{,}238\,/\allowbreak\,1{,}948 & group-disjoint (video; real: held-out cortical depth/experiments) & 29.4G & DeepCaImX sim 2024; Allen Brain Observatory 2020; STNeuroNet masks 2019 & cellpose\_\allowbreak{}sam (2, 72.8) \\
cryocrab-quality & Regr. & within-session Pearson mean & 2{,}506\,/\allowbreak\,685 & group-disjoint (session) & 586M & CryoCRAB (Sci Data 2025) & rotavg\_\allowbreak{}tabpfn (2, 37.7) \\
drugclass-if & Multi-\allowbreak{}class & macro-F1 & 7{,}486\,/\allowbreak\,3{,}536 & group-disjoint (plate series/batch) & 403M & CM4AI v0.6 IF images (Bridge2AI) & subcell\_\allowbreak{}mae\_\allowbreak{}mlp (1, 78.5) \\
mammovqa-external & Multi-\allowbreak{}class & macro-F1 per question topic mean & 829\,/\allowbreak\,738 & group-disjoint (case / acquisition block) & 71.1M & MammoVQA 2025 (BMCD; DMID) & dinov2\_\allowbreak{}linear\_\allowbreak{}probe (1, 46.4) \\
medmnist3d-decathlon & Multi-\allowbreak{}class & macro-F1 per source mean & 4{,}796\,/\allowbreak\,1{,}601 & random (stratified) + hidden test-time artefact shift $\circ$ & 48.6M & MedMNIST v2 (Sci Data 2023) five 3D sources & resnet18\_\allowbreak{}acs (1, 57.5) \\
microscopy-instance-segmentation & Segm. & mSA per image mean over instances & 131\,/\allowbreak\,49 & group-disjoint (acquisition) / source test split $\circ$ & 4.11G & DeepBacs 2022; Covid-IF 2021; muSAM collection 2025 & cellpose\_\allowbreak{}sam (2, 56.9) \\
rocov2-retrieval & Retrieval & MRR & 40{,}422\,/\allowbreak\,406{,}528 & temporal (post 2022-06-16; article-disjoint) & 3.57G & ROCOv2 (Sci Data 2024) & biomedclip\_\allowbreak{}zeroshot (2, 53.1) \\
subcell-localization & Multi-\allowbreak{}label & 0.5 macro-F1 + 0.5 mAP over 14 labels & 75{,}093\,/\allowbreak\,18{,}879 & group-disjoint (protein) & 18.5G & OpenCell (Science 2022) & subcell\_\allowbreak{}mae\_\allowbreak{}mlp (2, 76.7) \\
\midrule
\multicolumn{8}{@{}l}{\textbf{Network biology (8 tasks)}} \\
causalbench-grn & Binary & strength-matched ROC-AUC per downstream gene & 3{,}290{,}506\,/\allowbreak\,680{,}681 & held-out perturbation & 267M & CausalBench (Comms Bio 2025); Replogle Perturb-seq K562/RPE1 2022 & linear\_\allowbreak{}ae\_\allowbreak{}crossline (2, 56.4) \\
lnctard-relation & Ranking & mean per-query AP & 27{,}177\,/\allowbreak\,15{,}337 & group-disjoint (new regulator-mechanism pairs) & 59.1M & LncTarD 2020/2.0 2023; Pathway Commons & ultra4g (2, 24.9) \\
music-seccomplex & Binary & prevalence-normalized AP & 2{,}357{,}706\,/\allowbreak\,147{,}153 & group-disjoint (protein) & 124M & CORUM 3.0; SEC-MS (CM4AI/MuSIC) & prince\_\allowbreak{}rf (2, 5.9) \\
ppi-cross-species & Binary & AUPR per instance mean (per-protein centered) & 758{,}867\,/\allowbreak\,154{,}737 & cross-species + homology-disjoint & 81.6M & PPI benchmark (Liu et al. 2025) + public interaction repository & plm\_\allowbreak{}interact (1, 37.0) \\
pring-cross-species-ppi & Binary & per-protein-centred ROC-AUC per species mean & 95{,}354\,/\allowbreak\,29{,}356 & cross-species (protein-ID disjoint) & 12.8M & PRING (NeurIPS 2025 D\&B) & tuna (1, 73.7) \\
scigym-sbml & Regr. & exact integer accuracy & 2{,}426\,/\allowbreak\,574 & group-disjoint (pathway template) & 77.3M & EMBL-EBI BioModels qualitative pathway models & tabpfnv25 (2, 43.7) \\
swissprot-protein-function & Multi-\allowbreak{}label & weighted Fmax over instances & 131{,}571\,/\allowbreak\,10{,}625 & sequence-similarity split + cross-dataset (neXtProt) & 3.9G & Swiss-Prot GO benchmark; neXtProt & interlabelgo (2, 53.0) \\
synlethdb-sl & Ranking & mean per-query AP & 97{,}441\,/\allowbreak\,52{,}617 & unspecified (official KR4SL SL\_\allowbreak{}ind edge split) & 21.7M & SynLethDB 2.0 (KR4SL SL\_\allowbreak{}ind); SynLethKG/GO & kr4sl (1, 16.8) \\
\midrule
\multicolumn{8}{@{}l}{\textbf{Perturbation (8 tasks)}} \\
cellverse-cta & Multi-\allowbreak{}class & macro-F1 over 21 labels incl. novel & 6{,}591\,/\allowbreak\,11{,}208 & cross-cohort (control donors -> MS donors) & 26M & Jakel et al. Nature 2019 (GSE118257) & celltypist\_\allowbreak{}custom (2, 47.4) \\
cpjump-genetic-matching & Ranking & per-compound ROC-AUC mean & 8{,}450\,/\allowbreak\,8{,}450 & cold-target & 2.74M & CPJUMP1 / JUMP-Target-1 (Nat Methods 2024) & cpjump1\_\allowbreak{}signed\_\allowbreak{}cosine (1, 68.3) \\
gdsc-lineage-holdout-response & Regr. & Pearson per lineage x compound mean & 48{,}438\,/\allowbreak\,18{,}768 & held-out lineage & 9.25M & GDSC-like screen; Cell Model Passports 2019/2026 & random\_\allowbreak{}forest\_\allowbreak{}per\_\allowbreak{}drug (2, 16.0) \\
perturbench-response & Regr. & projected interaction Pearson per source mean & 3{,}395\,/\allowbreak\,969 & group-disjoint (treatment x context combination) & 13.4M & PerturBench (NeurIPS 2025): OP3; Jiang24; Frangieh21; Srivatsan20 & perturbench\_\allowbreak{}latent\_\allowbreak{}additive (1, 30.5) \\
scgenescope-treatment & Multi-\allowbreak{}class & macro-F1 & 121{,}824\,/\allowbreak\,106{,}640 & group-disjoint (collection round) & 516M & scGeneScope 2025 & scgenescope\_\allowbreak{}scvi\_\allowbreak{}mlp\_\allowbreak{}hpo (1, 26.2) \\
sciplex-distribution & Regr. & zero-offset weighted Pearson (DEG/SD/median) & 1{,}971\,/\allowbreak\,278 & group-disjoint (cell line x drug pair) & 24.1M & sci-Plex 3 (Srivatsan Science 2020) & linear\_\allowbreak{}transfer\_\allowbreak{}ahlmann\_\allowbreak{}eltze (2, 41.8) \\
tahoe-single-cell & Regr. & per-treatment line-specific residual Pearson (treatment x plate shift), zero-offset & 48{,}917\,/\allowbreak\,7{,}294 & held-out cell line & 275M & Tahoe-100M (bioRxiv 2025) & perturbench\_\allowbreak{}latent\_\allowbreak{}additive (2, 30.9) \\
xatlas-orion-perturb & Regr. & projected Pearson per line mean & 30{,}407\,/\allowbreak\,455 & held-out perturbation (unseen gene) & 277M & X-Atlas/Orion Perturb-seq (bioRxiv 2025) & linear\_\allowbreak{}ahlmann\_\allowbreak{}eltze (2, 7.0) \\
\midrule
\multicolumn{8}{@{}l}{\textbf{Phenotype--disease (8 tasks)}} \\
clinvar-disease-variant-effect & Binary & prevalence-normalized AUPR per instance mean & 561{,}749\,/\allowbreak\,72{,}741 & group-disjoint (exon/locus for splicing; pair exclusion for coding) $\circ$ & 282M & Zhan et al. 2025; ClinVar; MFASS (Chong 2019) & ensemble\_\allowbreak{}v2 (1, 76.2) \\
covid-hospitalization-forecast & Multi-\allowbreak{}class & RPS skill vs training climatology & 12{,}800\,/\allowbreak\,100 & temporal & 15.1M & Du et al. Nat Comput Sci 2025 & pandemicllm-yi6b (1, 29.6) \\
cptac-pan-protein-imputation & Regr. & patient- and protein-wise Pearson per cohort mean & 514\,/\allowbreak\,897 & cross-cohort & 27.2M & CPTAC pan-cancer (Zhang Nat Commun 2022) & elasticnet-mrna-phospho (2, 32.0) \\
gutcrc-cross-cohort-detection & Binary & sensitivity at 90\% specificity per cohort mean & 2{,}399\,/\allowbreak\,1{,}190 & cross-cohort & 9.34M & Piccinno et al. Nat Med 2025 & rf-species-piccinno (1, 56.1) \\
msk-met-tumor-origin & Multi-\allowbreak{}class & macro-F1 over 22 classes & 3{,}721\,/\allowbreak\,6{,}230 & cross-cohort (sequencing panel generation) & 1.56M & MSK-MET (Nguyen Cell 2022) & gdd-ens (1, 56.9) \\
survpath-multimodal & Survival & event-weighted per-cohort c-index & 1{,}116\,/\allowbreak\,1{,}117 & random (stratified by cohort/censoring) $\circ$ & 195M & SurvPath (CVPR 2024); TCGA 5 cohorts & survpath (1, 56.4) \\
target-aml-cytogenetics & Multi-\allowbreak{}class & macro-F1 over 7 classes & 703\,/\allowbreak\,1{,}148 & cross-cohort (treatment protocol) & 15M & TARGET-AML (Bolouri Nat Med 2018); GDC & tabpfn-v2 (2, 54.5) \\
tcga-pancan-multiomics-survival & Survival & event-weighted per-cohort c-index & 2{,}561\,/\allowbreak\,2{,}564 & random (stratified by cohort/censoring) $\circ$ & 16.3M & TCGA PanCanAtlas (Liu Cell 2018) & coxlin (2, 59.1) \\
\midrule
\multicolumn{8}{@{}l}{\textbf{Sequence and genomics (8 tasks)}} \\
aso-knockdown-efficacy & Regr. & chem-pattern-centred Pearson per source mean & 19{,}663\,/\allowbreak\,4{,}954 & group-disjoint (shared 10-mer component) & 8.35M & ASOptimizer 2024; OpenASO 2007 & oligogym\_\allowbreak{}grid (1, 26.8) \\
cgbench-variant & Multi-\allowbreak{}class & macro-F1 over 5 classes & 8{,}412\,/\allowbreak\,1{,}211 & group-disjoint (gene) & 1.75M & expert-panel germline classifications; RefSeq & catboost (2, 36.1) \\
de-novo-peptide-sequencing-from-tandem-mass-spectrometry & Gener. & mean of peptide accuracy and AA F1 per instance & 2{,}902{,}327\,/\allowbreak\,97{,}010 & cross-species (held-out organisms) & 8.19G & nine-species benchmark; ProteomeTools; public lysate spectra & instanovo\_\allowbreak{}v1\_\allowbreak{}2\_\allowbreak{}plus (1, 73.4) \\
deepstarr-genomic-sequence & Other & MCC and Pearson per instance mean & 770{,}476\,/\allowbreak\,48{,}496 & chromosome hold-out $\circ$ & 333M & Nucleotide Transformer benchmark 2024; DeepSTARR 2022 & dnabert2 (1, 60.7) \\
escape-amp-multilabel & Multi-\allowbreak{}label & mean of AP gain and F1 gain over 5 labels & 14{,}537\,/\allowbreak\,4{,}472 & group-disjoint (homology/\allowbreak{}8-mer linked groups) & 1.19M & ESCAPE (NeurIPS 2025); UniProt negatives & escape\_\allowbreak{}baseline\_\allowbreak{}seq (1, 22.1) \\
proteingym-fitness & Regr. & per-assay Spearman mean over 206 assays & 512{,}814\,/\allowbreak\,156{,}962 & group-disjoint (held-out contiguous region per sibling group) $\circ$ & 133M & ProteinGym DMS assays & kermut (1, 59.8) \\
sirna-knockdown-efficacy & Regr. & per-source-centred pooled Pearson & 241{,}919\,/\allowbreak\,1{,}531 & group-disjoint (18-mer and target gene) & 45.7M & five harmonised oligonucleotide screens (Apache-2.0 collection) & oligogym\_\allowbreak{}grid (1, 53.1) \\
yeast-promoter-expression & Regr. & weighted max($r_0$)$^2$ over 9 subsets & 6{,}739{,}258\,/\allowbreak\,71{,}103 & group-disjoint (designed test library; no shared sequences) $\circ$ & 777M & Random Promoter DREAM 2022 (Nat Biotechnol 2025) & legnet (1, 82.1) \\
\midrule
\multicolumn{8}{@{}l}{\textbf{Single-cell and spatial (8 tasks)}} \\
dlpfc-spatial-domain & Multi-\allowbreak{}class & macro-F1 per section mean & 17{,}985\,/\allowbreak\,29{,}344 & cross-cohort (donor) & 155M & spatialLIBD DLPFC (Maynard Nat Neurosci 2021) & stellar (2, 65.1) \\
gastrulation-kinetic-state & Multi-\allowbreak{}class & weighted stage accuracy + fate macro-F1 & 51{,}554\,/\allowbreak\,36{,}238 & group-disjoint (embryo) & 259M & Mouse gastrulation atlas (Pijuan-Sala 2019); scVelo & scanvi (2, 69.4) \\
hest-coad-spatial-expression & Regr. & spot-wise and gene-wise Pearson mean & 10{,}572\,/\allowbreak\,5{,}079 & cross-cohort (patient) & 1.77G & HEST colon adenocarcinoma fold 1 & hest\_\allowbreak{}midnight12k\_\allowbreak{}ridge (1, 19.0) \\
lung-cite-cell-matching & Matching & top-1 matching accuracy & 80{,}000\,/\allowbreak\,49{,}024 & cross-protocol (3' train -> 5' test) $\circ$ & 319M & Human PBMC CITE-seq (Hao 2021; GEO GSE164378) & novel\_\allowbreak{}clip\_\allowbreak{}hungarian (2, 11.7) \\
openproblems-rna-atac & Regr. & metacell- and peak-wise Pearson mean & 74\,/\allowbreak\,132 & cross-cohort (donor) & 88.8M & NeurIPS 2022 Open Problems multiome via SCMMIB & guanlab\_\allowbreak{}dengkw\_\allowbreak{}krr (2, 25.9) \\
openproblems-rna-protein & Regr. & cell- and protein-wise Pearson mean per group & 2{,}499\,/\allowbreak\,4{,}600 & cross-cohort (donor) & 72.2M & NeurIPS 2022 Open Problems CITE-seq via SCMMIB & ss\_\allowbreak{}opm (1, 36.1) \\
seqfish-deconvolution & Regr. & per-cell-type R2 mean & 12{,}000\,/\allowbreak\,4{,}000 & cross-cohort (animal) + shallower capture regime & 71.3M & Li H. et al. 2023 benchmark (Zenodo 7674290); DropViz Saunders 2018 & cell2location (1, 59.0) \\
tabula-sapiens-ood-annotation & Multi-\allowbreak{}class & macro-F1 per donor-organ block then per donor & 101{,}795\,/\allowbreak\,146{,}208 & cross-cohort (donor) & 909M & Tabula Sapiens (Science 2022) immune collection & celltypist (1, 55.9) \\
\midrule
\multicolumn{8}{@{}l}{\textbf{Structure (8 tasks)}} \\
asep-epitope & Binary & chance-normalized AP per complex mean & 450{,}362\,/\allowbreak\,16{,}879 & group-disjoint (antigen sequence identity below 70 percent) & 619M & AsEP antibody-antigen complexes & walle (1, 16.7) \\
cath-inverse-folding & Gener. & median sequence recovery per instance mean & 34{,}433\,/\allowbreak\,593 & group-disjoint (sequence homology vs public CATH splits) + temporal for pdb2022 & 796M & CATH 4.2/4.3 and PDB2022 splits (Bai et al. 2025) & esm-if1 (1, 50.0) \\
cpsea-cyclic-peptide-affinity & Regr. & clip(r) plus calibration averaged over two targets & 57{,}562\,/\allowbreak\,13{,}807 & group-disjoint (exact peptide sequence) & 236M & CPSEA cyclic-peptide complexes (Rosetta and Vina scores) & gvp\_\allowbreak{}gnn (2, 70.5) \\
decoydb-pose-classify & Ranking & within-complex Spearman mean & 66{,}223\,/\allowbreak\,10{,}839 & group-disjoint (complex; receptor identity below 30 percent) & 41.8M & DecoyDB (NeurIPS 2025); CASF-style docking power & gnina-cnn-retrained (2, 34.8) \\
denoise-cryo & Segm. & per-cluster mean of backbone F1 and residue F1 & 231\,/\allowbreak\,58 & group-disjoint (chain homology component) & 100G & CryoEnData (DenoiseCryoData) 2025; RCSB models & emodelx\_\allowbreak{}retrained (2, 72.1) \\
ppi-interface-residues & Binary & mean per-chain AUROC & 2{,}993\,/\allowbreak\,400 & group-disjoint (homology component) & 8.96M & PPI interface benchmark (Xiong Nat Biotechnol 2025) & gpsite\_\allowbreak{}retrain (2, 80.4) \\
psbench-multimer-mqa & Regr. & pool and within-pipeline Pearson averaged & 10{,}937\,/\allowbreak\,2{,}895 & cross-cohort (collection rounds two years apart) & 343M & PSBench (Neupane 2025) CASP15/16 complex predictions & pss-consensus-usalign (1, 41.7) \\
skempi-ppi-ddg & Regr. & mean per-complex Spearman & 4{,}606\,/\allowbreak\,1{,}133 & group-disjoint (protein family) & 104M & SKEMPI 2.0 (2019); RCSB structures & stabddg-zs-proteinmpnn (1, 37.1) \\

\end{longtable}}

\clearpage
{\scriptsize
\setlength{\tabcolsep}{2pt}
\setlength{\emergencystretch}{1em}
\renewcommand{\UrlBreaks}{\do\/\do\-\do\.\do\_\do\=\do\?\do\&}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{0.13\linewidth}
>{\RaggedRight\arraybackslash}p{0.28\linewidth}
>{\RaggedRight\arraybackslash}p{0.075\linewidth}
>{\RaggedRight\arraybackslash}p{0.23\linewidth}
>{\RaggedRight\arraybackslash}p{0.245\linewidth}@{}}
\caption{\textbf{Primary data sources, references and licences of the 64 \pro{} tasks.}}
\label{tab:sources} \\
\multicolumn{5}{@{}p{0.97\linewidth}@{}}{One line per source; tasks built from several sources list them in order. ``Licence'' is the licence or terms of use stated on the primary release page of each source (data portal, Zenodo, Figshare, Dataverse, Hugging Face dataset card or repository LICENSE file), checked on 2026-11-09; where only a software licence is stated we say so. $^{\dagger}$ marks a licence we could not verify (no licence stated by the source, or the primary page could not be read); $^{\ddagger}$ marks a conflict between the task description shipped with the data and the primary release (wrong citation, different licence, or a record that belongs to another study), with the primary release given here. ``NC'' flags non-commercial terms. Full citation strings, the licence evidence and the redistribution notes are in \texttt{task\_sources.csv} in the code repository.} \\[2pt]
\toprule Task & Source dataset(s) & Ref. & Licence & Access \\ \midrule
\endfirsthead
\caption[]{\textbf{Primary data sources, references and licences of the 64 \pro{} tasks (continued).}} \\
\toprule Task & Source dataset(s) & Ref. & Licence & Access \\ \midrule
\endhead
\midrule \multicolumn{5}{r}{\textit{continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{5}{@{}l}{\textbf{Chemical biology (8 tasks)}} \\
boom-\allowbreak{}csd & BOOM (CSD density / heat of formation) & \cite{S:boom2025} & Apache-2.0 (repository; no separate data licence)$^{\ddagger}$ & \url{https://github.com/FLASK-LLNL/BOOM} \\
\noalign{\vskip 2pt}
chemixhub-\allowbreak{}conductivity & CheMixHub & \cite{S:chemixhub2025} & not stated (code MIT; data licence not stated)$^{\dagger}$ & \url{https://github.com/chemcognition-lab/chemixhub} \\
\noalign{\vskip 1pt}
 & Polymer-electrolyte conductivity compilation (Bradford et al. 2023) & \cite{S:bradford2023} & MIT (data and code) & \url{https://github.com/learningmatter-mit/Chem-prop-pred} \\
\noalign{\vskip 1pt}
 & NIST ILThermo (SRD 147) ionic-liquid conductivity & \cite{S:ilthermo2007} & NIST Standard Reference Data (SRD 147); (c) U.S. Secretary of Commerce on behalf of the United States of America, all rights reserved & \url{https://ilthermo.boulder.nist.gov/} \\
\noalign{\vskip 2pt}
drugcomb-\allowbreak{}multiomics-\allowbreak{}synergy & DrugComb v1.4 & \cite{S:drugcomb2021} & CC BY 4.0 & \url{https://drugcomb.org/}; \url{https://zenodo.org/records/11102665} \\
\noalign{\vskip 1pt}
 & NCI-ALMANAC combination screen & \cite{S:almanac2017} & not stated (US federal NCI/DTP data; no explicit licence)$^{\dagger}$ & \url{https://wiki.nci.nih.gov/display/NCIDTPdata/NCI-ALMANAC} \\
\noalign{\vskip 1pt}
 & CellMiner / NCI-60 molecular profiles & \cite{S:cellminer2012} & not stated$^{\dagger}$ & \url{https://discover.nci.nih.gov/cellminer/} \\
\noalign{\vskip 2pt}
kano-\allowbreak{}molecular-\allowbreak{}property-\allowbreak{}prediction & MoleculeNet datasets as packaged by KANO & \cite{S:kano2023,S:moleculenet2018} & not stated (KANO repository MIT; MoleculeNet assigns no licence, each dataset inherits its original terms)$^{\dagger}$ & \url{https://github.com/HICAI-ZJU/KANO} \\
\noalign{\vskip 1pt}
 & PubChem subset (pubchem\_250K, 250,000 drug-like molecules) and ElementKG & \cite{S:pubchem2025} & Public domain (PubChem data are US Government works, NCBI/NLM; free to redistribute) & \url{https://pubchem.ncbi.nlm.nih.gov/} \\
\noalign{\vskip 2pt}
massspecgym-\allowbreak{}msms-\allowbreak{}retrieval & MassSpecGym (data v1.5) & \cite{S:massspecgym2024,S:massspecgymwild2026} & MIT & \url{https://huggingface.co/datasets/roman-bushuiev/MassSpecGym} \\
\noalign{\vskip 2pt}
solubility & AqSolDB & \cite{S:aqsoldb2019} & CC0 1.0 & \url{https://doi.org/10.7910/DVN/OVHAW8} \\
\noalign{\vskip 1pt}
 & ESOL (Delaney 2004) & \cite{S:delaney2004} & not stated (journal supplementary data)$^{\dagger}$ & \url{https://doi.org/10.1021/ci034243x}; supporting information \\
\noalign{\vskip 2pt}
tdc-\allowbreak{}dti-\allowbreak{}binding-\allowbreak{}affinity & Therapeutics Data Commons (DTI: KIBA, DAVIS, BindingDB) & \cite{S:tdc2021,S:kiba2014,S:davis2011} & TDC code MIT; per-dataset licences (KIBA and DAVIS: not stated, journal supplementary data)$^{\dagger}$ & \url{https://tdcommons.ai/} \\
\noalign{\vskip 1pt}
 & BindingDB & \cite{S:bindingdb2016} & CC BY 3.0 (BindingDB-curated records; ChEMBL-derived records CC BY-SA 3.0) & \url{https://www.bindingdb.org/} \\
\noalign{\vskip 2pt}
uspto-\allowbreak{}reaction-\allowbreak{}product & USPTO-480k (Jin et al. 2017), from Lowe's USPTO reaction extraction & \cite{S:jin2017uspto,S:lowe2017uspto,S:localtransform2022} & CC0 1.0 (Lowe Figshare deposit); Jin split carries no separate licence & \url{https://figshare.com/articles/dataset/5104873}; \url{https://github.com/wengong-jin/nips17-rexgen} \\
\noalign{\vskip 2pt}
\midrule
\multicolumn{5}{@{}l}{\textbf{Imaging (8 tasks)}} \\
calcium-\allowbreak{}neuron-\allowbreak{}segmentation & DeepCaImX simulated two-photon videos & \cite{S:deepcaimx2024} & CC BY 4.0 (Zenodo 12650420) / MIT (GitHub code); the simulated videos themselves are distributed from Google Drive without a stated licence$^{\ddagger}$ & \url{https://zenodo.org/records/12650420}; \url{https://github.com/KangningZhang/DeepCaImX} \\
\noalign{\vskip 1pt}
 & Allen Brain Observatory Visual Coding two-photon recordings & \cite{S:allen2020} & Allen Institute Terms of Use: non-commercial use with attribution; no commercial redistribution & \url{https://brain-map.org/our-research/circuits-behavior/visual-coding} \\
\noalign{\vskip 1pt}
 & STNeuroNet expert neuron masks & \cite{S:stneuronet2019} & Apache-2.0 (LICENSE file); README states GNU GPL v2$^{\ddagger}$ & \url{https://github.com/soltanianzadeh/STNeuroNet} \\
\noalign{\vskip 2pt}
cryocrab-\allowbreak{}quality & CryoCRAB & \cite{S:cryocrab2025} & CC BY 4.0 & \url{https://doi.org/10.57760/sciencedb.17922} \\
\noalign{\vskip 2pt}
drugclass-\allowbreak{}if & CM4AI (Cell Maps for AI) immunofluorescence images, Bridge2AI & \cite{S:cm4ai2024} & CC BY-NC-SA 4.0 & \url{https://doi.org/10.18130/V3/B35XWX} \\
\noalign{\vskip 2pt}
mammovqa-\allowbreak{}external & MammoVQA question set & \cite{S:mammovqa2025} & not stated (no LICENSE file)$^{\dagger}$ & \url{https://github.com/PiggyJerry/MammoVQA} \\
\noalign{\vskip 1pt}
 & BMCD (Breast Micro-Calcifications Dataset) & \cite{S:bmcd2021} & CC BY 4.0 & \url{https://zenodo.org/records/5036062} \\
\noalign{\vskip 1pt}
 & DMID (Digital Mammography Dataset) & \cite{S:dmid2024} & CC BY 4.0 (Figshare tag), but the record description says "research and education purposes only"$^{\ddagger}$ & \url{https://doi.org/10.6084/m9.figshare.24522883} \\
\noalign{\vskip 2pt}
medmnist3d-\allowbreak{}decathlon & MedMNIST v2 (five 3D sources) & \cite{S:medmnist2023} & CC BY 4.0 & \url{https://medmnist.com/}; \url{https://zenodo.org/records/10519652} \\
\noalign{\vskip 2pt}
microscopy-\allowbreak{}instance-\allowbreak{}segmentation & DeepBacs & \cite{S:deepbacs2022} & CC BY 4.0 & \url{https://zenodo.org/communities/deepbacs} \\
\noalign{\vskip 1pt}
 & Covid-IF & \cite{S:covidif2021} & CC BY 4.0 & \url{https://zenodo.org/records/5092850} \\
\noalign{\vskip 1pt}
 & micro-SAM benchmark collection (LIVECell, Lucchi, VNC, PlantSeg ovules) & \cite{S:microsam2025,S:livecell2021,S:lucchi2012,S:vnc2013,S:plantseg2020} & LIVECell CC BY-NC 4.0; VNC CC BY 4.0; Lucchi not stated; PlantSeg ovules not stated (OSF node has no licence)$^{\ddagger}$ & \url{https://sartorius-research.github.io/LIVECell/}; \url{https://www.epfl.ch/labs/cvlab/data/data-em/}; \url{https://doi.org/10.6084/m9.figshare.856713}; \url{https://osf.io/uzq3w/} \\
\noalign{\vskip 2pt}
rocov2-\allowbreak{}retrieval & ROCOv2 & \cite{S:rocov2_2024} & CC BY-NC 4.0 & \url{https://zenodo.org/records/10821435} \\
\noalign{\vskip 2pt}
subcell-\allowbreak{}localization & OpenCell & \cite{S:opencell2022} & CC BY-SA 4.0 (AWS Open Data registry); description.md says CC BY 4.0$^{\ddagger}$ & \url{https://opencell.czbiohub.org/}; \url{https://registry.opendata.aws/czb-opencell/} \\
\noalign{\vskip 2pt}
\midrule
\multicolumn{5}{@{}l}{\textbf{Network biology (8 tasks)}} \\
causalbench-\allowbreak{}grn & CausalBench & \cite{S:causalbench2025} & Apache-2.0 (code); CausalBench-distributed network data CC BY-SA 4.0 & \url{https://github.com/causalbench/causalbench} \\
\noalign{\vskip 1pt}
 & Replogle et al. 2022 genome-scale Perturb-seq (K562 essential, RPE1) & \cite{S:replogle2022} & CC BY 4.0 & \url{https://plus.figshare.com/articles/dataset/20029387} \\
\noalign{\vskip 2pt}
lnctard-\allowbreak{}relation & LncTarD / LncTarD 2.0 & \cite{S:lnctard2020,S:lnctard2023} & not stated ("All rights reserved" footer; no licence or terms page)$^{\dagger}$ & \url{https://lnctard2.bio-database.com/} \\
\noalign{\vskip 1pt}
 & Pathway Commons interaction data & \cite{S:pathwaycommons2020} & mixed, per source database (several sources academic-only: KEGG, DrugBank, MSigDB, HumanCyc, CTD, HPRD) & \url{https://www.pathwaycommons.org/} \\
\noalign{\vskip 2pt}
music-\allowbreak{}seccomplex & CORUM 3.0 human complexes & \cite{S:corum2019,S:corum2022} & CC BY 4.0 per the CORUM 2022 release paper (Tsitsiridis et al., NAR 51:D539-D545, 2023); CausalBench README says CC BY-NC$^{\dagger}$ & \url{https://mips.helmholtz-muenchen.de/corum/} \\
\noalign{\vskip 1pt}
 & CM4AI SEC-MS elution profiles (MuSIC pipeline) & \cite{S:cm4ai2024} & CC BY-NC-SA 4.0 & \url{https://dataverse.lib.virginia.edu/dataverse/cm4ai} \\
\noalign{\vskip 2pt}
ppi-\allowbreak{}cross-\allowbreak{}species & PLM-interact benchmark collection (Liu et al. 2025) & \cite{S:plminteract2025} & not stated (code MIT; the HF cross-species benchmark card carries no licence)$^{\dagger}$ & \url{https://github.com/liudan111/PLM-interact}; \url{https://huggingface.co/datasets/danliu1226} \\
\noalign{\vskip 1pt}
 & BioGRID physical interactions & \cite{S:biogrid2021} & MIT & \url{https://downloads.thebiogrid.org/BioGRID} \\
\noalign{\vskip 1pt}
 & UniProt sequences & \cite{S:uniprot2023} & CC BY 4.0 & \url{https://www.uniprot.org/} \\
\noalign{\vskip 2pt}
pring-\allowbreak{}cross-\allowbreak{}species-\allowbreak{}ppi & PRING & \cite{S:pring2025} & MIT (repository, including bundled data) & \url{https://github.com/SophieSarceau/PRING} \\
\noalign{\vskip 2pt}
scigym-\allowbreak{}sbml & EMBL-EBI BioModels Path2Models qualitative models & \cite{S:biomodels2020,S:path2models2013} & CC0 1.0 & \url{https://www.ebi.ac.uk/biomodels/path2models} \\
\noalign{\vskip 2pt}
swissprot-\allowbreak{}protein-\allowbreak{}function & UniProtKB/Swiss-Prot GO benchmark (DeepGO-SE data release) & \cite{S:deepgose2024,S:uniprot2023,S:go2000} & not stated for the packaged benchmark (code BSD-3-Clause); underlying UniProtKB CC BY 4.0, Gene Ontology CC BY 4.0$^{\dagger}$ & \url{https://github.com/bio-ontology-research-group/deepgo2}; data at bio2vec.net \\
\noalign{\vskip 1pt}
 & neXtProt & \cite{S:nextprot2020} & CC BY 4.0 & \url{https://www.nextprot.org/}; archived on Zenodo \\
\noalign{\vskip 2pt}
synlethdb-\allowbreak{}sl & SynLethDB 2.0 (via KR4SL SL\_ind release) & \cite{S:synlethdb2022,S:kr4sl2023} & SynLethDB: not stated; KR4SL release MIT$^{\dagger}$ & \url{https://www.synlethdb.com/v2}; \url{https://github.com/JieZheng-ShanghaiTech/KR4SL} \\
\noalign{\vskip 1pt}
 & SynLethKG / Gene Ontology / OntoProtein (ProteinKG25) functional graph & \cite{S:go2000,S:ontoprotein2022} & Gene Ontology CC BY 4.0; ProteinKG25 not stated (code MIT)$^{\dagger}$ & \url{https://geneontology.org/}; \url{https://github.com/zjunlp/OntoProtein} \\
\noalign{\vskip 2pt}
\midrule
\multicolumn{5}{@{}l}{\textbf{Perturbation (8 tasks)}} \\
cellverse-\allowbreak{}cta & Jäkel et al. 2019 snRNA-seq of MS white matter (GEO GSE118257) & \cite{S:jakel2019} & GEO terms of use: no restrictions imposed by NCBI; no formal licence & \url{https://www.ncbi.nlm.nih.gov/geo/query/acc.cgi?acc=GSE118257} \\
\noalign{\vskip 2pt}
cpjump-\allowbreak{}genetic-\allowbreak{}matching & CPJUMP1 / JUMP-Target-1 (Cell Painting) & \cite{S:cpjump2024} & CC0 1.0 (data) & \url{https://github.com/jump-cellpainting/2024_Chandrasekaran_NatureMethods_CPJUMP1} \\
\noalign{\vskip 2pt}
gdsc-\allowbreak{}lineage-\allowbreak{}holdout-\allowbreak{}response & GDSC2 drug response (Genomics of Drug Sensitivity in Cancer) & \cite{S:gdsc2016,S:gdsc2013} & Sanger GDSC terms: internal research and educational use; no resale or commercial services$^{\dagger}$ & \url{https://www.cancerrxgene.org/} \\
\noalign{\vskip 1pt}
 & CCLE / DepMap expression & \cite{S:ccle2019} & CC BY 4.0 (DepMap-generated releases) & \url{https://depmap.org/portal/data_page/} \\
\noalign{\vskip 1pt}
 & Cell Model Passports (mutations, copy number) & \cite{S:cmp2019} & Cell Model Passports terms of use (text not retrievable)$^{\dagger}$ & \url{https://cellmodelpassports.sanger.ac.uk/downloads} \\
\noalign{\vskip 2pt}
perturbench-\allowbreak{}response & PerturBench processed datasets (OP3/Norman, Jiang 2024, Frangieh 2021, Srivatsan 2020) & \cite{S:perturbench2025} & CC BY 4.0 (data); code BSD-3-Clause & \url{https://huggingface.co/datasets/altoslabs/perturbench} \\
\noalign{\vskip 2pt}
scgenescope-\allowbreak{}treatment & scGeneScope & \cite{S:scgenescope2025,S:scvi2018} & CC BY-NC 4.0 (data); code "Academic Research License (Non-Commercial Use Only)" & \url{https://huggingface.co/datasets/altoslabs/scGeneScope} \\
\noalign{\vskip 2pt}
sciplex-\allowbreak{}distribution & sci-Plex 3 (GEO GSE139944) & \cite{S:sciplex2020} & GEO terms of use: no restrictions imposed by NCBI; no formal licence & \url{https://www.ncbi.nlm.nih.gov/geo/query/acc.cgi?acc=GSE139944} \\
\noalign{\vskip 2pt}
tahoe-\allowbreak{}single-\allowbreak{}cell & Tahoe-100M & \cite{S:tahoe2025} & CC0 1.0 & \url{https://huggingface.co/datasets/tahoebio/Tahoe-100M} \\
\noalign{\vskip 2pt}
xatlas-\allowbreak{}orion-\allowbreak{}perturb & X-Atlas/Orion genome-wide Perturb-seq & \cite{S:xatlas2025} & CC BY-NC-SA 4.0 & \url{https://huggingface.co/datasets/Xaira-Therapeutics/X-Atlas-Orion} \\
\noalign{\vskip 2pt}
\midrule
\multicolumn{5}{@{}l}{\textbf{Phenotype--disease (8 tasks)}} \\
clinvar-\allowbreak{}disease-\allowbreak{}variant-\allowbreak{}effect & DYNA variant sets (Zhan et al. 2025) & \cite{S:dyna2025} & CC BY 4.0 (Zenodo data); code GPL-3.0 & \url{https://zenodo.org/records/13397296} \\
\noalign{\vskip 1pt}
 & ClinVar & \cite{S:clinvar2020} & NCBI terms: public domain, no restrictions on use or distribution & \url{https://www.ncbi.nlm.nih.gov/clinvar/} \\
\noalign{\vskip 1pt}
 & MFASS splicing assay & \cite{S:mfass2019} & not stated (no LICENSE file)$^{\ddagger}$ & \url{https://github.com/KosuriLab/MFASS} \\
\noalign{\vskip 2pt}
covid-\allowbreak{}hospitalization-\allowbreak{}forecast & PandemicLLM data (Du et al. 2025) & \cite{S:pandemicllm2025} & MIT (repository; no separate data licence) & \url{https://github.com/miemieyanga/PandemicLLM} \\
\noalign{\vskip 2pt}
cptac-\allowbreak{}pan-\allowbreak{}protein-\allowbreak{}imputation & CPTAC pan-cancer proteogenomic compendium (2,002 tumours) & \cite{S:cptac2022} & not stated (compendium GitHub has no licence; CPTAC open-access data under CPTAC publication guidelines)$^{\ddagger}$ & \url{https://github.com/chadcreighton/cancer-proteomics-compendium-n2002}; \url{https://pdc.cancer.gov/} \\
\noalign{\vskip 2pt}
gutcrc-\allowbreak{}cross-\allowbreak{}cohort-\allowbreak{}detection & Piccinno et al. 2025 pooled CRC stool metagenomes & \cite{S:piccinno2025} & CC BY 4.0 & \url{https://zenodo.org/records/15069068} \\
\noalign{\vskip 2pt}
msk-\allowbreak{}met-\allowbreak{}tumor-\allowbreak{}origin & MSK-MET (authors' Zenodo deposit; also cBioPortal msk\_met\_2021) & \cite{S:mskmet2022} & CC BY 4.0 (Zenodo record); derived task files offered under ODbL 1.0 (cBioPortal DataHub share-alike) & \url{https://doi.org/10.5281/zenodo.5801902} \\
\noalign{\vskip 2pt}
survpath-\allowbreak{}multimodal & SurvPath cohorts: TCGA (UCSC Xena, GDC diagnostic slides) & \cite{S:survpath2024,S:tcga2013,S:xena2020} & TCGA open-access data: NCI/GDC policy (NIH GDS Policy; no re-identification); SurvPath code GPLv3, non-commercial & \url{https://github.com/mahmoodlab/SurvPath}; \url{https://xenabrowser.net/}; \url{https://portal.gdc.cancer.gov/} \\
\noalign{\vskip 2pt}
target-\allowbreak{}aml-\allowbreak{}cytogenetics & TARGET-AML (cBioPortal aml\_target\_2018\_pub) & \cite{S:targetaml2018} & ODbL 1.0 (cBioPortal DataHub); open-access TARGET data (NCI: no data-use certification required; NIH GDS Policy) & \url{https://www.cbioportal.org/study/summary?id=aml_target_2018_pub} \\
\noalign{\vskip 1pt}
 & NCI Genomic Data Commons TARGET-AML (open-access tier) & \cite{S:gdc2021} & GDC open-access policy (NIH GDS Policy; no re-identification) & \url{https://portal.gdc.cancer.gov/projects/TARGET-AML} \\
\noalign{\vskip 2pt}
tcga-\allowbreak{}pancan-\allowbreak{}multiomics-\allowbreak{}survival & TCGA PanCanAtlas via UCSC Xena; clinical endpoints of Liu et al. 2018 & \cite{S:tcga2013,S:tcgaclinical2018,S:xena2020} & NCI GDC open-access tier (NIH GDS Policy; no re-identification) & \url{https://xenabrowser.net/datapages/?hub=https://pancanatlas.xenahubs.net} \\
\noalign{\vskip 2pt}
\midrule
\multicolumn{5}{@{}l}{\textbf{Sequence and genomics (8 tasks)}} \\
aso-\allowbreak{}knockdown-\allowbreak{}efficacy & ASOptimizer ASO activity data & \cite{S:asoptimizer2024} & not stated (GitHub license null)$^{\dagger}$ & \url{https://github.com/Spidercores/ASOptimizer} \\
\noalign{\vskip 1pt}
 & OpenASO (McQuisten \& Peek 2007 supplementary data) & \cite{S:openaso2007} & not stated (BMC open-access article supplementary tables)$^{\dagger}$ & \url{https://doi.org/10.1186/1471-2105-8-184} \\
\noalign{\vskip 1pt}
 & OligoGym benchmark collection & \cite{S:oligogym2025} & Apache-2.0 (Roche GitHub LICENSE.md, code); CC BY 4.0 (Hugging Face card, third-party CollageBio mirror)$^{\ddagger}$ & \url{https://github.com/Roche/OligoGym}; \url{https://huggingface.co/datasets/CollageBio/oligogym} \\
\noalign{\vskip 2pt}
cgbench-\allowbreak{}variant & ClinGen expert-panel (VCEP) germline variant classifications & \cite{S:clingen2015,S:clinvar2020} & CC0 1.0 & \url{https://erepo.clinicalgenome.org/evrepo/} \\
\noalign{\vskip 1pt}
 & RefSeq protein sequences & \cite{S:refseq2016} & NCBI terms: public domain, no restrictions & \url{https://www.ncbi.nlm.nih.gov/refseq/} \\
\noalign{\vskip 2pt}
deepstarr-\allowbreak{}genomic-\allowbreak{}sequence & Nucleotide Transformer downstream benchmark & \cite{S:nt2025} & not stated (HF card has no licence field)$^{\dagger}$ & \url{https://huggingface.co/datasets/InstaDeepAI/nucleotide_transformer_downstream_tasks} \\
\noalign{\vskip 1pt}
 & DeepSTARR & \cite{S:deepstarr2022} & CC BY 4.0 & \url{https://zenodo.org/records/5502060} \\
\noalign{\vskip 2pt}
de-\allowbreak{}novo-\allowbreak{}peptide-\allowbreak{}sequencing-\allowbreak{}from-\allowbreak{}tandem-\allowbreak{}mass-\allowbreak{}spectrometry & Nine-species benchmark (as distributed with InstaNovo / Casanovo) & \cite{S:ninespecies2017,S:instanovo2025,S:casanovo2022,S:casanovo2024} & MassIVE record CC0 1.0; HF card "other: EMBL-EBI terms of use" & \url{https://huggingface.co/datasets/InstaDeepAI/ms_ninespecies_benchmark}; MassIVE MSV000081382 \\
\noalign{\vskip 1pt}
 & ProteomeTools synthetic peptide spectra (PRIDE PXD004732) & \cite{S:proteometools2017} & EMBL-EBI terms of use (no additional restrictions; attribution expected) & \url{https://www.ebi.ac.uk/pride/archive/projects/PXD004732} \\
\noalign{\vskip 1pt}
 & MassIVE-KB and public A. thaliana / C. elegans lysate spectra & \cite{S:massivekb2018} & not stated in description (repository and accessions withheld on purpose)$^{\dagger}$ & \url{https://massive.ucsd.edu/} \\
\noalign{\vskip 2pt}
escape-\allowbreak{}amp-\allowbreak{}multilabel & ESCAPE antimicrobial-peptide benchmark & \cite{S:escape2025} & CC BY 4.0 (Harvard Dataverse) & \url{https://doi.org/10.7910/DVN/C69MCD} \\
\noalign{\vskip 1pt}
 & UniProt-derived negative set & \cite{S:uniprot2023} & CC BY 4.0 & \url{https://www.uniprot.org/} \\
\noalign{\vskip 2pt}
proteingym-\allowbreak{}fitness & ProteinGym DMS substitution assays & \cite{S:proteingym2023} & MIT (stated for "this project"; no separate data licence)$^{\dagger}$ & \url{https://proteingym.org/}; \url{https://github.com/OATML-Markslab/ProteinGym} \\
\noalign{\vskip 2pt}
sirna-\allowbreak{}knockdown-\allowbreak{}efficacy & OligoGym benchmark collection (five harmonised screens) & \cite{S:oligogym2025} & Apache-2.0 (Roche GitHub, code); CC BY 4.0 (Hugging Face card, CollageBio mirror)$^{\ddagger}$ & \url{https://github.com/Roche/OligoGym}; \url{https://huggingface.co/datasets/CollageBio/oligogym} \\
\noalign{\vskip 1pt}
 & Upstream screens: Knott 2014 (shRNA sort-seq), Huesken 2005, Ichihara 2007, Shmushkovich 2018; fifth modified-duplex screen withheld & \cite{S:knott2014,S:huesken2005,S:ichihara2007,S:shmushkovich2018} & not stated (journal supplementary tables)$^{\dagger}$ & journal supplementary data (via OligoGym) \\
\noalign{\vskip 2pt}
yeast-\allowbreak{}promoter-\allowbreak{}expression & Random Promoter DREAM Challenge 2022 & \cite{S:dream2024} & CC BY 4.0 & \url{https://zenodo.org/records/10633252} \\
\noalign{\vskip 2pt}
\midrule
\multicolumn{5}{@{}l}{\textbf{Single-cell and spatial (8 tasks)}} \\
dlpfc-\allowbreak{}spatial-\allowbreak{}domain & spatialLIBD DLPFC (Maynard et al. 2021) & \cite{S:spatiallibd2021} & not stated for the data (software package Artistic-2.0)$^{\dagger}$ & \url{https://bioconductor.org/packages/spatialLIBD}; \url{https://github.com/LieberInstitute/HumanPilot} \\
\noalign{\vskip 2pt}
gastrulation-\allowbreak{}kinetic-\allowbreak{}state & Mouse gastrulation atlas (Pijuan-Sala et al. 2019), spliced/unspliced counts via scVelo & \cite{S:pijuansala2019,S:scvelo2020} & not stated for the data (ArrayExpress record has no licence field; scvelo code BSD-3-Clause)$^{\dagger}$ & \url{https://www.ebi.ac.uk/biostudies/arrayexpress/studies/E-MTAB-6967}; \url{https://github.com/theislab/scvelo} \\
\noalign{\vskip 2pt}
hest-\allowbreak{}coad-\allowbreak{}spatial-\allowbreak{}expression & HEST-1k colon adenocarcinoma cohort (official fold 1) & \cite{S:hest2024} & CC BY-NC-SA 4.0 & \url{https://huggingface.co/datasets/MahmoodLab/hest} \\
\noalign{\vskip 2pt}
lung-\allowbreak{}cite-\allowbreak{}cell-\allowbreak{}matching & Human PBMC CITE-seq, Hao et al. 2021 (GEO GSE164378) & \cite{S:hao2021} & GEO terms of use: no restrictions imposed by NCBI; article CC BY & \url{https://www.ncbi.nlm.nih.gov/geo/query/acc.cgi?acc=GSE164378} \\
\noalign{\vskip 2pt}
openproblems-\allowbreak{}rna-\allowbreak{}atac & NeurIPS 2022 Open Problems multimodal competition data (10x Multiome, CD34+ HSPC) via SCMMIB & \cite{S:openproblems2022kaggle,S:scmmib2025} & SCMMIB Figshare redistribution CC BY 4.0; original Kaggle competition data licence not stated$^{\dagger}$ & \url{https://www.kaggle.com/competitions/open-problems-multimodal}; \url{https://doi.org/10.6084/m9.figshare.27161451} \\
\noalign{\vskip 2pt}
openproblems-\allowbreak{}rna-\allowbreak{}protein & NeurIPS 2022 Open Problems multimodal competition data (CITE-seq, CD34+ HSPC) via SCMMIB & \cite{S:openproblems2022kaggle,S:scmmib2025} & SCMMIB Figshare redistribution CC BY 4.0; original Kaggle competition data licence not stated$^{\ddagger}$ & \url{https://www.kaggle.com/competitions/open-problems-multimodal}; \url{https://doi.org/10.6084/m9.figshare.27161451} \\
\noalign{\vskip 2pt}
seqfish-\allowbreak{}deconvolution & Spatial-deconvolution benchmark data (Zenodo 7674290) & \cite{S:lih2023} & CC BY 4.0 (Zenodo record)$^{\ddagger}$ & \url{https://zenodo.org/records/7674290} \\
\noalign{\vskip 1pt}
 & DropViz hippocampus single-cell reference (Saunders et al. 2018) & \cite{S:dropviz2018} & not stated (dropviz.org is a Shiny app with no licence or terms text; GEO terms would apply to GSE116470)$^{\dagger}$ & \url{http://dropviz.org/}; GEO GSE116470 \\
\noalign{\vskip 2pt}
tabula-\allowbreak{}sapiens-\allowbreak{}ood-\allowbreak{}annotation & Tabula Sapiens (and 2.0 donors), "Tabula Sapiens - Immune" on CZ CELLxGENE Discover & \cite{S:tabulasapiens2022,S:tabulasapiens2026,S:cellxgene2025} & CC BY 4.0 (CELLxGENE Discover platform policy for processed data); raw FASTQs under a data-use agreement & \url{https://cellxgene.cziscience.com/collections/e5f58829-1a66-40b5-a624-9046778e74f5} \\
\noalign{\vskip 2pt}
\midrule
\multicolumn{5}{@{}l}{\textbf{Structure (8 tasks)}} \\
asep-\allowbreak{}epitope & AsEP antibody-antigen complexes & \cite{S:asep2024} & CC BY 4.0 (data); code MIT & \url{https://doi.org/10.5281/zenodo.11495514} \\
\noalign{\vskip 2pt}
cath-\allowbreak{}inverse-\allowbreak{}folding & CATH 4.2 / 4.3 domains and inverse-folding splits & \cite{S:cath1997,S:cath2021,S:ingraham2019} & CC BY 4.0 & \url{https://www.cathdb.info/} \\
\noalign{\vskip 1pt}
 & PDB2022 benchmark split (Bai et al. 2025, MapDiff); structures from RCSB PDB & \cite{S:mapdiff2025,S:pdb2000} & PDB data CC0 1.0 & \url{https://doi.org/10.1038/s42256-025-01042-6}; \url{https://www.rcsb.org/} \\
\noalign{\vskip 2pt}
cpsea-\allowbreak{}cyclic-\allowbreak{}peptide-\allowbreak{}affinity & CPSea cyclic peptide-protein complexes (Rosetta and Vina energies) & \cite{S:cpsea2025} & CC BY 4.0 & \url{https://doi.org/10.5281/zenodo.17324994} \\
\noalign{\vskip 2pt}
decoydb-\allowbreak{}pose-\allowbreak{}classify & DecoyDB & \cite{S:decoydb2025,S:casf2019} & Apache-2.0 (HF dataset card) & \url{https://huggingface.co/datasets/jiangteam/DecoyDB} \\
\noalign{\vskip 2pt}
denoise-\allowbreak{}cryo & DenoiseCryoData / CryoEnData & \cite{S:cryoendata2025} & CC BY 4.0 & \url{https://doi.org/10.7910/DVN/CI0J2B} \\
\noalign{\vskip 1pt}
 & RCSB PDB deposited models & \cite{S:pdb2000} & CC0 1.0 & \url{https://www.rcsb.org/} \\
\noalign{\vskip 2pt}
ppi-\allowbreak{}interface-\allowbreak{}residues & PIONEER interface benchmark (Xiong et al.) & \cite{S:pioneer2025} & not stated (terms page not retrievable)$^{\dagger}$ & \url{https://pioneer.yulab.org/} \\
\noalign{\vskip 2pt}
psbench-\allowbreak{}multimer-\allowbreak{}mqa & PSBench CASP15/CASP16 complex model pools & \cite{S:psbench2025} & CC0 1.0 (Harvard Dataverse data); code MIT & \url{https://doi.org/10.7910/DVN/75SZ1U} \\
\noalign{\vskip 2pt}
skempi-\allowbreak{}ppi-\allowbreak{}ddg & SKEMPI 2.0 & \cite{S:skempi2019} & CC BY 4.0 & \url{https://life.bsc.es/pid/skempi2/} \\
\noalign{\vskip 1pt}
 & RCSB PDB wild-type structures & \cite{S:pdb2000} & CC0 1.0 & \url{https://www.rcsb.org/} \\
\noalign{\vskip 2pt}
\end{longtable}}

\clearpage
{\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{0.17\linewidth}
>{\centering\arraybackslash}p{0.065\linewidth}
>{\RaggedRight\arraybackslash}p{0.425\linewidth}
>{\RaggedRight\arraybackslash}p{0.23\linewidth}
>{\centering\arraybackslash}p{0.07\linewidth}@{}}
\caption{\textbf{Per-task input sources and modality families of \pro{}.}}
\label{tab:sources_modalities} \\
\multicolumn{5}{@{}p{0.97\linewidth}@{}}{``Sources'' counts the distinct input sources an agent receives for a task, under the definition used in the \base{} paper (each table column group, file or asset that carries independent information counts once; identifiers and the target do not). ``Modality families'' lists the families those sources belong to (molecule, sequence, structure, image, table, gene expression, protein abundance, other omics, spatial coordinates, text, time series). ``Multi-modal'' is the judgement under the same rubric: yes, at least two families carrying independent information; borderline, two families of which one is weakly informative; no, one family. Annotated from the public task descriptions and file headers on 2026-10-22 with the \base{} judgements as calibration; the per-task rationale is in \texttt{source\_modality.csv} in the code repository.} \\[2pt]
\toprule Task & Sources & Input sources & Modality families & Multi-modal \\ \midrule
\endfirsthead
\caption[]{\textbf{Per-task input sources and modality families (continued).}} \\
\toprule Task & Sources & Input sources & Modality families & Multi-modal \\ \midrule
\endhead
\midrule \multicolumn{5}{r}{\textit{continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{5}{@{}l}{\textbf{Chemical biology (8 tasks)}} \\
boom-csd & 2 & SMILES molecular structure ; queried property (density or heat of formation) & 1: molecule & no \\
chemixhub-conductivity & 6 & component SMILES list ; component mole fractions ; temperature and pressure conditions ; component molecular weights ; conditions-only reference prediction ; electrolyte class (ionic liquid vs polymer electrolyte) & 2: molecule; table & yes \\
drugcomb-multiomics-synergy & 11 & drug A SMILES ; drug B SMILES ; drug protein-target annotations ; drug clinical phase ; cell-line and tissue metadata ; replicate count ; additive reference prediction (reference\_zip) ; single-agent monotherapy response table ; cell-line transcript expression ; cell-line SWATH proteomics ; cell-line miRNA profile & 5: molecule; gene expression; protein abundance; other omics: miRNA; table & yes \\
kano-molecular-property-prediction & 2 & SMILES molecular structure ; element-oriented knowledge graph and pre-computed element/functional-group embeddings & 1: molecule & no \\
massspecgym-msms-retrieval & 4 & MS/MS fragment spectrum (m/z and intensities) ; precursor m/z ; acquisition metadata (adduct, instrument type, collision energy) ; candidate SMILES & 3: mass spectra; molecule; table & yes \\
solubility & 1 & SMILES molecular structure & 1: molecule & no \\
tdc-dti-binding-affinity & 3 & drug SMILES ; target protein amino-acid sequence ; affinity-assay source dataset (kiba/davis/bindingdb) & 2: molecule; protein/peptide sequence & yes \\
uspto-reaction-product & 1 & reactant-side SMILES (reactants, reagents and solvents) & 1: molecule & no \\
\midrule
\multicolumn{5}{@{}l}{\textbf{Imaging (8 tasks)}} \\
calcium-neuron-segmentation & 1 & two-photon calcium-imaging video (64x64x1000) & 1: video & no \\
cryocrab-quality & 6 & full-dose cryo-EM micrograph ; even-minus-odd frame difference (noise) image ; session acquisition constants (kV, Cs, dose, pixel size) ; per-micrograph beam-induced-motion summaries ; median intensity ; opaque session identifier & 2: image; table & yes \\
drugclass-if & 5 & blue-channel immunofluorescence image ; red-channel image ; yellow-channel image ; green-channel (protein-of-interest) image ; plate-series batch identifier & 1: image & no \\
mammovqa-external & 5 & mammogram image ; question text ; answer-option text ; question topic ; source collection (BMCD/DMID) & 2: image; text & yes \\
medmnist3d-decathlon & 2 & 28x28x28 3D medical volume ; source dataset and imaging modality label & 1: 3D image/volume & no \\
microscopy-instance-segmentation & 2 & fluorescence microscopy image (covid\_if IF image / DeepBacs channel 1) ; second DeepBacs channel (Nile-Red membrane stain) & 1: image & no \\
rocov2-retrieval & 2 & query radiology/medical figure image ; candidate caption text & 2: image; text & yes \\
subcell-localization & 2 & single-cell crop image (tagged protein + nuclear stain) ; protein-group and field-of-view pooling identifiers & 1: image & no \\
\midrule
\multicolumn{5}{@{}l}{\textbf{Network biology (8 tasks)}} \\
causalbench-grn & 3 & perturbed-gene / downstream-gene pair and cell line ; control-cell single-cell expression matrix ; per-gene control-cell statistics (mean, std, cv, fano) & 1: gene expression & no \\
lnctard-relation & 3 & regulator-mechanism-candidate query ; entity-type annotations (lncRNA, miRNA, TF, ...) ; auxiliary Pathway Commons interaction graph & 1: graph / network & no \\
music-seccomplex & 2 & protein A SEC-MS elution profile ; protein B SEC-MS elution profile & 1: protein abundance & no \\
ppi-cross-species & 3 & protein A amino-acid sequence ; protein B amino-acid sequence ; wild-type / mutant sequence of the affected protein (mutation\_effect instance) & 1: protein/peptide sequence & no \\
pring-cross-species-ppi & 3 & protein 1 amino-acid sequence ; protein 2 amino-acid sequence ; species label of the pair & 1: protein/peptide sequence & no \\
scigym-sbml & 3 & partial SBML qualitative network (species, transitions, inputs/outputs with sign/SBO) ; SBML layout glyphs (bounding-box sizes, text-glyph references) ; partial element counts & 1: graph / network & no \\
swissprot-protein-function & 3 & protein amino-acid sequence ; ESM2 sequence embedding ; InterPro domain list & 1: protein/peptide sequence & no \\
synlethdb-sl & 2 & query-gene / candidate-gene pair with functional-graph degrees ; GO/pathway functional knowledge graph & 1: graph / network & no \\
\midrule
\multicolumn{5}{@{}l}{\textbf{Perturbation (8 tasks)}} \\
cellverse-cta & 1 & top-200 expressed-gene list of the nucleus & 1: gene expression & no \\
cpjump-genetic-matching & 4 & compound Cell Painting profiles in 4 contexts ; candidate-gene CRISPR-knockout morphology profile ; candidate-gene ORF-overexpression morphology profile ; cell-line / exposure-time context metadata & 2: image (2D) [image-derived morphology]; table & borderline \\
gdsc-lineage-holdout-response & 5 & cell-line baseline expression profile ; driver-mutation calls and MSI flag ; gene-level copy-number calls ; cancer lineage ; compound identity (opaque) & 3: gene expression; other omics: mutation / CNV genotype; table & yes \\
perturbench-response & 5 & treatment identity (opaque) ; context covariates (cell type, donor, dose, time, co-treatment, source) ; post-perturbation cell count ; context baseline expression vector ; treatment average-effect reference vector & 2: gene expression; table & yes \\
scgenescope-treatment & 1 & 200-d scVI RNA embedding of the cell & 1: gene expression & no \\
sciplex-distribution & 5 & drug identity and target/pathway annotations ; drug SMILES structure ; dose and exposure time ; cell line ; vehicle-control expression statistics (mean/std/median) & 3: molecule; gene expression; table & yes \\
tahoe-single-cell & 6 & compound/treatment identity and dose ; cell-line identity and organ ; cell-line driver mutations ; DMSO pseudobulk expression of the line ; DMSO single-cell raw counts of the line ; training mean response shift of the treatment (all-plate and same-plate) & 3: gene expression; other omics: mutation genotype; table & yes \\
xatlas-orion-perturb & 3 & knocked-down target gene and cell line ; control-cell mean expression per gene ; line-wide mean knock-down effect vector & 1: gene expression & no \\
\midrule
\multicolumn{5}{@{}l}{\textbf{Phenotype--disease (8 tasks)}} \\
clinvar-disease-variant-effect & 3 & reference sequence (wild-type protein window or reference DNA exon/window) ; variant sequence (missense-mutant protein or variant DNA) ; protein window offset start\_pos (rare-variant protein instances only) & 1: protein sequence OR DNA sequence (one per instance) & no \\
covid-hospitalization-forecast & 6 & 4-week lag series of hospitalisation (raw + smoothed), cases and Abs\_Change ; 4-week lag series of vaccination coverage ; trend-class history (Abs\_Trend) ; LLM-written narrative text (gpt\_trend, Trend\_prompt, dynamic\_prompt) ; static state demographic, health-system and political table ; dominant-variant characteristics (variant, transmission, immunity, severity) & 3: signal / time series; text; table & yes \\
cptac-pan-protein-imputation & 4 & patient mRNA expression matrix (4000 genes) ; patient phosphosite abundance matrix (1830 sites) ; observation masks of both input layers ; cohort cancer-type label & 2: gene expression; protein abundance & yes \\
gutcrc-cross-cohort-detection & 4 & species-level taxonomic relative-abundance profile (MetaPhlAn) ; community MetaCyc pathway-abundance profile (HUMAnN) ; age, sex and BMI ; country and anonymised cohort label & 2: microbiome abundance; table & yes \\
msk-met-tumor-origin & 5 & somatic mutation matrix (480 genes) ; gene-level copy-number matrix (541 genes) ; gene panel and metastatic biopsy site ; sex, race and age ; tumour/assay metrics (purity, coverage, FGA, MSI score, TMB) & 2: CNV / mutation genotype; table & yes \\
survpath-multimodal & 3 & 224x224 H\&E whole-slide thumbnail image ; bulk RNA-seq expression profile (4999 genes) ; cohort (source) label & 2: image (2D); gene expression & yes \\
target-aml-cytogenetics & 10 & demographics (age, sex, race, ethnicity) ; pretreatment haematology (WBC, marrow and peripheral blast \%) ; CNS disease and chloroma annotations ; RNA-seq z-scores (cBioPortal) ; DNA methylation HM27 beta values ; miRNA expression (cBioPortal) ; gene-level copy number ; somatic mutation calls ; RNA-seq log2 TPM (GDC STAR) ; miRNA-seq (GDC) & 5: gene expression; methylation; miRNA; CNV / mutation genotype; table & yes \\
tcga-pancan-multiomics-survival & 4 & bulk RNA-seq embedding (512-d) ; DNA methylation embedding (512-d) ; gene-level copy-number embedding (512-d) ; opaque cohort code & 3: gene expression; methylation; CNV / mutation genotype & yes \\
\midrule
\multicolumn{5}{@{}l}{\textbf{Sequence and genomics (8 tasks)}} \\
aso-knockdown-efficacy & 3 & HELM oligo structure (base sequence + per-position sugar/linker chemistry) ; chem\_pattern (base-deleted sugar/linker pattern derived from helm) ; source dataset label & 2: DNA/RNA sequence; molecule (oligo chemistry) & borderline \\
cgbench-variant & 6 & consequence class (variant\_type) ; reference/alternate amino acid and base ; relative protein position and intron offset ; substitution scores (BLOSUM62, Grantham, hydropathy/volume/charge deltas, ref\_matches\_reference) ; 21-residue protein-window composition summaries ; evidence and inheritance metadata (n\_pubmed\_articles, mode\_of\_inheritance) & 1: table & no \\
de-novo-peptide-sequencing-from-tandem-mass-spectrometry & 2 & MS/MS fragment peak list (mz\_array, intensity\_array) ; precursor m/z and charge & 1: mass spectra & no \\
deepstarr-genomic-sequence & 1 & raw DNA sequence (249-1000 bp) & 1: DNA/RNA sequence & no \\
escape-amp-multilabel & 1 & peptide amino-acid sequence & 1: protein/peptide sequence & no \\
proteingym-fitness & 3 & single-substitution mutation (wt residue, position, mutant residue) ; wild-type protein sequence ; predicted 3D structure (coordinate-only PDB, random frame) & 2: protein/peptide sequence; 3D structure & yes \\
sirna-knockdown-efficacy & 3 & sense (passenger) strand with chemistry (HELM RNA1) ; antisense (guide) strand with chemistry (HELM RNA2) ; source assay label & 2: DNA/RNA sequence; molecule (oligo chemistry) & borderline \\
yeast-promoter-expression & 1 & 110-bp promoter DNA sequence & 1: DNA/RNA sequence & no \\
\midrule
\multicolumn{5}{@{}l}{\textbf{Single-cell and spatial (8 tasks)}} \\
dlpfc-spatial-domain & 3 & spot RNA count matrix ; H\&E histology image of the section ; spot pixel coordinates on the image & 3: gene expression; image (2D); spatial coordinates & yes \\
gastrulation-kinetic-state & 3 & spliced RNA count matrix ; unspliced RNA count matrix ; embryo id and sequencing-batch metadata & 1: gene expression & no \\
hest-coad-spatial-expression & 2 & 224x224 H\&E image patch per spot ; spot pixel coordinates (random rigid frame) & 2: image (2D); spatial coordinates & borderline \\
lung-cite-cell-matching & 4 & query single-cell RNA counts ; query HTO hashtag counts ; candidate ADT surface-protein profiles ; 128-candidate group sets & 2: gene expression; protein abundance & yes \\
openproblems-rna-atac & 2 & single-cell log-normalized RNA matrix of the donor ; per-cell metacell assignment and culture day & 1: gene expression & no \\
openproblems-rna-protein & 2 & single-cell log-normalized RNA matrix ; donor and culture-day group metadata & 1: gene expression & no \\
seqfish-deconvolution & 1 & low-depth spot gene-count vector & 1: gene expression & no \\
tabula-sapiens-ood-annotation & 2 & single-cell raw count matrix ; tissue, assay, sex and donor-group metadata & 1: gene expression & no \\
\midrule
\multicolumn{5}{@{}l}{\textbf{Structure (8 tasks)}} \\
asep-epitope & 4 & antibody CDR sequence with ESM-2 and IgFold embeddings ; antibody intramolecular residue graph ; antigen surface sequence with ESM-2 embedding ; antigen surface intramolecular residue graph & 2: protein/peptide sequence; graph / network & borderline \\
cath-inverse-folding & 1 & backbone N/CA/C/O coordinates of the chain & 1: 3D structure & no \\
cpsea-cyclic-peptide-affinity & 4 & cyclic peptide amino-acid sequence ; receptor pocket residue sequence ; coarse peptide-receptor complex coordinates (N/CA/C/O/CB) ; cyclisation type and length metadata & 3: protein/peptide sequence; 3D structure; table & yes \\
decoydb-pose-classify & 3 & receptor pocket heavy atoms (coordinates, element/atom/residue types) ; query ligand pose coordinates with atom types ; all other docked poses of the complex & 1: 3D structure & no \\
denoise-cryo & 2 & experimental cryo-EM density map ; FASTA of the sample's protein chain sequences & 2: 3D structure; protein/peptide sequence & yes \\
ppi-interface-residues & 2 & protein 1 amino-acid sequence ; protein 2 amino-acid sequence & 1: protein/peptide sequence & no \\
psbench-multimer-mqa & 4 & candidate complex model (backbone+CB coordinates with sequence and chain index) ; other candidate models of the pool/target ; pipeline label and pipeline self\_rank ; target stoichiometry and subunit sequences & 1: 3D structure & no \\
skempi-ppi-ddg & 3 & wild-type complex 3D structure (PDB) ; mutation list (chain:wt-resnum-mut, n\_mut) ; partner chain assignment and measurement temperature & 2: 3D structure; table & borderline \\

\end{longtable}
